Localizing and Correcting Errors for LLM-based Planners

Large language models (LLMs) have demonstrated strong reasoning capabilities on math and coding, but frequently fail on symbolic classical planning tasks. Our studies, as well as prior work, show that LLM-generated plans routinely violate domain constraints given in their instructions (e.g., walking through walls). To address this failure, we propose iteratively augmenting instructions with Localized In-Context Learning (L-ICL) demonstrations: targeted corrections for specific failing steps. Specifically, L-ICL identifies the first constraint violation in a trace and injects a minimal input-output example giving the correct behavior for the failing step. Our proposed technique of L-ICL is much effective than explicit instructions or traditional ICL, which adds complete problem-solving trajectories, and many other baselines. For example, on an 8x8 gridworld, L-ICL produces valid plans 89% of the time with only 60 training examples, compared to 59% for the best baseline, an increase of 30%. L-ICL also shows dramatic improvements in other domains (gridworld navigation, mazes, Sokoban, and BlocksWorld), and on several LLM architectures.

==> Figures/licl_overview_tikz.tex <==
\definecolor{liclnavy}{HTML}{243B53}
\definecolor{liclborder}{HTML}{7890A8}
\definecolor{liclpanel}{HTML}{E9F0F7}
\definecolor{licltext}{HTML}{1F2933}

\begin{tikzpicture}[
    font=\fontsize{9}{9.7}\selectfont,
    card/.style={
      rectangle,
      draw=liclborder,
      fill=liclpanel,
      rounded corners=1.5pt,
      line width=0.65pt,
      inner sep=0pt,
      outer sep=0pt,
      anchor=north west
    },
    stepnumber/.style={
      circle,
      fill=liclnavy,
      text=white,
      font=\fontsize{9}{9.5}\selectfont\bfseries,
      minimum size=4.8mm,
      inner sep=0pt
    },
    cardtitle/.style={
      anchor=west,
      text=liclnavy,
      font=\fontsize{9}{10}\selectfont\bfseries,
      inner sep=0pt
    },
    cardbody/.style={
      anchor=north west,
      align=left,
      text=licltext,
      font=\fontsize{9}{9.4}\selectfont,
      inner sep=0pt
    },
    codebody/.style={
      cardbody,
      font=\fontsize{9}{9.6}\selectfont\ttfamily,
      inner sep=0pt
    },
    forward/.style={
      -{Latex[length=1.6mm,width=1.15mm]},
      draw=liclnavy,
      line width=0.7pt
    },
    feedback/.style={
      -{Latex[length=1.7mm,width=1.2mm]},
      draw=liclnavy,
      line width=0.7pt,
      rounded corners=1.5mm
    },
    feedbacklabel/.style={
      text=liclnavy,
      font=\fontsize{9}{9.8}\selectfont\itshape,
      inner sep=0pt
    }
  ]
  % Equal-height cards on a common baseline.
  \node[card, minimum width=4.70cm, minimum height=3.30cm] (prompt) at (0,0) {};
  \node[card, minimum width=4.95cm, minimum height=3.30cm] (trace) at (4.98,0) {};
  \node[card, minimum width=3.35cm, minimum height=3.30cm] (localize) at (10.21,0) {};
  \node[card, minimum width=3.80cm, minimum height=3.30cm] (doctest) at (13.84,0) {};

  % One quiet accent rule unifies the four stages.
  \draw[draw=liclnavy, line width=1.1pt]
    ([xshift=1.5mm]prompt.north west) -- ([xshift=-1.5mm]prompt.north east);
  \draw[draw=liclnavy, line width=1.1pt]
    ([xshift=1.5mm]trace.north west) -- ([xshift=-1.5mm]trace.north east);
  \draw[draw=liclnavy, line width=1.1pt]
    ([xshift=1.5mm]localize.north west) -- ([xshift=-1.5mm]localize.north east);
  \draw[draw=liclnavy, line width=1.1pt]
    ([xshift=1.5mm]doctest.north west) -- ([xshift=-1.5mm]doctest.north east);

  % A quiet rule separates every heading from its contents.
  \foreach \panel in {prompt,trace,localize,doctest}{
    \draw[draw=liclborder, line width=0.45pt]
      ([xshift=1.5mm,yshift=-7.1mm]\panel.north west) --
      ([xshift=-1.5mm,yshift=-7.1mm]\panel.north east);
  }

  \node[stepnumber] at ([xshift=4mm,yshift=-4.0mm]prompt.north west) {1};
  \node[cardtitle] at ([xshift=7.5mm,yshift=-4.0mm]prompt.north west) {Prompt template};
  \node[cardbody, font=\fontsize{9}{9}\selectfont, text width=4.26cm]
    at ([xshift=2.2mm,yshift=-7.6mm]prompt.north west) {%
      {\sffamily [ASCII GRID]}\\
      {\sffamily [PROGRAM FRAGMENT + TRACES]}\\
      \textbf{Subroutine docs (no code)}\\
      {\ttfamily get\_applicable\_actions}\\
      {\ttfamily get\_optimal\_actions}\\
      {\ttfamily at\_goal}\\
      \textbf{Q:} \texttt{((1,2),(6,5))}?
    };

  \node[stepnumber] at ([xshift=4mm,yshift=-4.0mm]trace.north west) {2};
  \node[cardtitle] at ([xshift=7.5mm,yshift=-4.0mm]trace.north west) {LLM-generated trace};
  \node[codebody, text width=4.51cm]
    at ([xshift=2.2mm,yshift=-8.2mm]trace.north west) {%
      >>> get\_applicable\_\\
      \phantom{>>> }actions((1,2))\\
      {}['move\_north',\\
      \phantom{[}\,'move\_east']\\
      ... many more calls ...\\
      >>> at\_goal((5,4),\\
      \phantom{>>> }(6,5)) -> False
    };

  \node[stepnumber] at ([xshift=4mm,yshift=-4.0mm]localize.north west) {3};
  \node[cardtitle] at ([xshift=7.5mm,yshift=-4.0mm]localize.north west) {Error Localization};
  \node[cardbody, text width=2.91cm]
    at ([xshift=2.2mm,yshift=-8.2mm]localize.north west) {%
      Verifier checks trace.\\[1.1mm]
      {\fontsize{9}{9.6}\selectfont\ttfamily get\_applicable\_}\\
      {\fontsize{9}{9.6}\selectfont\ttfamily actions((5,4))}
    };

  \node[stepnumber] at ([xshift=4mm,yshift=-4.0mm]doctest.north west) {4};
  \node[cardtitle] at ([xshift=7.5mm,yshift=-4.0mm]doctest.north west) {One-step doctest};
  \node[codebody, text width=3.36cm]
    at ([xshift=2.2mm,yshift=-8.2mm]doctest.north west) {%
      \rmfamily\fontsize{9}{9.4}\selectfont Correct output:\\[0.8mm]
      >>> get\_applicable\_\\
      \phantom{>>> }actions((5,4))\\
      {}['move\_east',\\
      \phantom{[}\,'move\_west']
    };

  % The stage titles carry the semantics; the forward arrows stay unobstructed.
  \draw[forward] (prompt.east) -- (trace.west);
  \draw[forward] (trace.east) -- (localize.west);
  \draw[forward] (localize.east) -- (doctest.west);

  % Feedback gets its own lane below the cards.
  \draw[feedback]
    (doctest.south) -- ++(0,-4.8mm) -| (prompt.south);
  \node[feedbacklabel] at (8.82,-3.53)
    {insert localized doctest into the matching subroutine documentation};
\end{tikzpicture}

